Complexity of equilibria in binary public goods games on undirected graphs

We study the complexity of computing equilibria in binary public goods games on undirected graphs. In such a game, players correspond to vertices in a graph and face a binary choice of performing an action, or not. Each player's decision depends only on the number of neighbors in the graph who perform the action and is encoded by a per-player binary pattern. We show that games with decreasing patterns (where players only want to act up to a threshold number of adjacent players doing so) always have a pure Nash equilibrium and that one is reached from any starting profile by following a polynomially bounded sequence of best responses. For non-monotonic patterns of the form $10^k10^*$ (where players want to act alone or alongside $k + 1$ neighbors), we show that it is $\mathsf{NP}$-hard to decide whether a pure Nash equilibrium exists. We further investigate a generalization of the model that permits ties of varying strength: an edge with integral weight $w$ behaves as $w$ parallel edges. While, in this model, a pure Nash equilibrium still exists for decreasing patters, we show that the task of computing one is $\mathsf{PLS}$-complete.

==> fig_clause_1.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \begin{scope}[node distance=7mm]
        \node[public, label=left:{$t_1$}] (t_1) {};
        \node[public, below=of t_1, label=left:{$t_2$}] (t_2) {};
        \node[public, below=of t_2, label=left:{$t_3$}] (t_3) {};
    \end{scope}

    \begin{scope}[node distance=3mm and 10mm]
        \node[membrane, below right=of t_1, label=left:{$x_1$}] (x_1) {};
        \node[membrane, below right=of t_2, label=left:{$y_1$}] (y_1) {};
    \end{scope}

    \begin{scope}[node distance=30mm]
        \node[membrane, right=of t_2, label=left:{$z_1$}] (z_1) {};
    \end{scope}

    \begin{scope}[node distance=3mm]
        \node[membrane, right=of x_1, label=right:{$x_3$}] (x_3) {};
        \node[membrane, right=of y_1, label=right:{$y_3$}] (y_3) {};
        \node[membrane, right=of z_1, label=right:{$z_3$}] (z_3) {};
    \end{scope}

    \node[hidden, left=7mm of t_1] (_nw) {};
    \node[box, fit=(_nw) (t_3), label={[rotate=90, yshift=4mm]center:\texttt{NEAR-OR}}] {};

    \draw (t_1) to[out=0, in=135] (x_1) to[out=225, in=0] (t_2);
    \draw (t_1) to[out=0, in=135] (x_3) to[out=225, in=0] (t_2);
    \draw (t_2) to[out=0, in=135] (y_1) to[out=225, in=0] (t_3);
    \draw (t_2) to[out=0, in=135] (y_3) to[out=225, in=0] (t_3);
    \draw (t_1) to[out=5, in=150] (z_1) to[out=210, in=-5] (t_3);
    \draw (t_1) to[out=5, in=150] (z_3) to[out=210, in=-5] (t_3);

    \draw[leftout] (x_1) -- (x_3);
    \draw[leftout] (y_1) -- (y_3);
    \draw[leftout] (z_1) -- (z_3);

    \node[group, fit=(x_1) (x_3)] {};
    \node[group, fit=(y_1) (y_3)] {};
    \node[group, fit=(z_1) (z_3)] {};
\end{tikzpicture}


==> fig_clause_k.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \begin{scope}[node distance=10mm]
        \node[public, label=above:{$t_1$}] (t_1) {};
        \node[public, below left=of t_1, label=left:{$t_2$}] (t_2) {};
        \node[public, below right=of t_1, label=right:{$t_3$}] (t_3) {};
    \end{scope}

    \draw (t_1) -- (t_2) -- (t_3) -- (t_1);
\end{tikzpicture}


==> fig_equiv.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \begin{scope}[node distance=4mm and 8mm]
        \node[membrane, label=above:{$y$}] (y) {};
        \node[public, above left=of y, label=left:{$x_1$}] (x_1) {};
        \node[public, below left=of y, label=left:{$x_2$}] (x_2) {};
        \node[private, above right=of y, label=above:{$z_1$}] (z_1) {};
        \node[private, below right=of y, label=below:{$z_k$}] (z_k) {};
    \end{scope}

    % FALSE gadget
    \node[hidden, below=10mm of y] (_y) {}; \node[box, fit=(y) (_y),
        label={[rotate=-90, xshift=1.5mm]center:\texttt{FALSE}}] {};

    % upper TRUE gadget
    \node[hidden, right=8mm of z_1] (_z_1) {};
    \node[box, fit=(z_1) (_z_1), label={[xshift=1.5mm]center:\texttt{TRUE}}]
    {};

    % lower TRUE gadget
    \node[hidden, right=8mm of z_k] (_z_k) {};
    \node[box, fit=(z_k) (_z_k), label={[xshift=1.5mm]center:\texttt{TRUE}}] {};

    \draw (y) -- (x_1);
    \draw (y) -- (x_2);
    \draw (y) -- (z_1);
    \draw (y) -- (z_k);
    \draw[leftout] (z_1) -- (z_k);
\end{tikzpicture}


==> fig_false.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \node[public, label=above:{$x$}] (x) {};
    \node[private, right=4mm of x, label=above:{$y_1$}] (y_1) {};
    \node[private, right=8mm of y_1, label=above:{$y_k$}] (y_k) {};

    % left TRUE gadget
    % TODO: Define the gadget as a reusable tikz object.
    \node[hidden, below=8mm of y_1] (_y_1) {}; \node[box, fit=(y_1) (_y_1),
        label={[rotate=-90, xshift=1.5mm]center:\texttt{TRUE}}] {};

    % right TRUE gadget
    \node[hidden, below=8mm of y_k] (_y_k) {}; \node[box, fit=(y_k)
        (_y_k), label={[rotate=-90, xshift=1.5mm]center:\texttt{TRUE}}] {};

    % NEAR_OR gadget
    \node[hidden, above=6mm of x] (_nw) {};
    \node[hidden, right=0mm of y_k] (_se) {};
    \node[box, fit=(_nw) (_se), label={[yshift=3.5mm]center:\texttt{NEAR-OR}}] {};

    \draw[leftout] (y_1) -- (y_k);
\end{tikzpicture}


==> fig_near_or_1.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \node[membrane, label=above:{$w$}] (w) {};
    \node[private, below left=of w, label=left:{$y$}] (y) {};
    \node[private, below left=of y, label=below:{$y'$}] (y_) {};
    \node[private, below right=of w, label=right:{$z$}] (z) {};
    \node[private, below right=of z, label=below:{$z'$}] (z_) {};
    \node[private, below right=of y, label=below:{$q$}] (q) {};

    \begin{scope}[node distance=12mm]
        \node[public, above left=of w, label=above:{$x_1$}] (x_1) {};
        \node[public, above right=of w, label=above:{$x_\ell$}] (x_l) {};
    \end{scope}

    \node[group, fit=(x_1) (x_l), label=right:{$X$}] {};

    \draw (w) -- (y) -- (y_) -- (q) -- (y) -- (z) -- (q) -- (z_) -- (z) -- (w);
    \draw (x_1) -- (w);
    \draw (x_l) -- (w);
    \draw[leftout] (x_1) -- (x_l);
\end{tikzpicture}


==> fig_near_or_k.tex <==
\begin{tikzpicture}
    \input{tikz_header}

    \node[membrane, label=above:{$w$}] (w) {};
    \node[private, below left=of w, label=left:{$y$}] (y) {};
    \node[private, below right=of w, label=right:{$z$}] (z) {};
    \node[private, below left=of y, label=below:{$y_1$}] (y_1) {};
    \node[private, right=of y_1, label=below:{$y_k$}] (y_k) {};
    \node[private, below right=of z, label=below:{$z_k$}] (z_k) {};
    \node[private, left=of z_k, label=below:{$z_1$}] (z_1) {};

    \begin{scope}[node distance=12mm]
        \node[public, above left=of w, label=above:{$x_1$}] (x_1) {};
        \node[public, above right=of w, label=above:{$x_\ell$}] (x_l) {};
    \end{scope}

    \node[group, fit=(x_1) (x_l), label=right:{$X$}] {};
    \node[group, fit=(y_1) (y_k), label=left:{$Y$}] {};
    \node[group, fit=(z_1) (z_k), label=right:{$Z$}] {};

    \draw (w) -- (y) -- (z) -- (w);
    \draw (y) -- (y_1); \draw (y) -- (y_k); \draw[leftout] (y_1) -- (y_k);
    \draw (z) -- (z_1); \draw (z) -- (z_k); \draw[leftout] (z_1) -- (z_k);
    \draw (x_1) -- (w);
    \draw (x_l) -- (w);
    \draw[leftout] (x_1) -- (x_l);
\end{tikzpicture}

